How flat is the Universe?

In order to answer this question, we combine ten independent astrophysical constraints in the space of the density parameters $\Omega_m$ of gravitating matter and $\Omega_{\Lambda}$ of vacuum energy. We find that $\Omega_m=0.31\pm 0.07$, $\Omega_{\Lambda}=0.63\pm 0.21$, and thus $\Omega_m + \Omega_{\Lambda}=0.94\pm 0.22$. The total $\chi^2$ is 4.1 for 8 degrees of freedom, testifying that the various systematic errors included are generous. We also determine $\Omega_m$ in the exactly flat case. Five supplementary flat-case constraints can then be included in our fit, with the result $\Omega_m=1-\Omega_{\Lambda}= 0.337\pm0.031$. It follows that the age of the Universe is $t_0 = 13.5\pm 1.3$ (0.68/h) Gyr.

==> sig12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0.2}}
\put(819.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,134){\makebox(0,0)[r]{0.3}}
\put(819.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,187){\makebox(0,0)[r]{0.4}}
\put(819.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,239){\makebox(0,0)[r]{0.5}}
\put(819.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,291){\makebox(0,0)[r]{0.6}}
\put(819.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,343){\makebox(0,0)[r]{0.7}}
\put(819.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,395){\makebox(0,0)[r]{0.8}}
\put(819.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,448){\makebox(0,0)[r]{0.9}}
\put(819.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,500){\makebox(0,0)[r]{1}}
\put(819.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(223.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(223,41){\makebox(0,0){0.1}}
\put(223.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,41){\makebox(0,0){0.2}}
\put(325.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,41){\makebox(0,0){0.3}}
\put(428.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,41){\makebox(0,0){0.4}}
\put(531.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,41){\makebox(0,0){0.5}}
\put(634.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,41){\makebox(0,0){0.6}}
\put(736.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,41){\makebox(0,0){0.7}}
\put(839.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{173.207pt}{0.400pt}}
\put(839.0,82.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(120.0,500.0){\rule[-0.200pt]{173.207pt}{0.400pt}}
\put(818,4){\makebox(0,0)[r]{$\Omega_m$}}
\put(28,474){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(818,4){\makebox(0,0)[r]{$\Omega_m$}}
\put(28,474){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(432,196){\usebox{\plotpoint}}
\put(432,194.84){\rule{0.964pt}{0.800pt}}
\multiput(432.00,194.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(436,196.84){\rule{2.891pt}{0.800pt}}
\multiput(436.00,195.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(448,199.34){\rule{1.445pt}{0.800pt}}
\multiput(448.00,198.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(454.00,203.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(454.00,200.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(463.00,208.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(463.00,205.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(470.00,214.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(470.00,211.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(478.00,219.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(478.00,216.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(490.00,229.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(490.00,226.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(499.40,236.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(496.34,236.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(509.39,249.00)(0.536,1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(506.34,249.00)(6.000,7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(515.39,260.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(512.34,260.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(521.40,270.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(518.34,270.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\put(526.34,281){\rule{0.800pt}{2.409pt}}
\multiput(525.34,281.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(528.34,291){\rule{0.800pt}{2.409pt}}
\multiput(527.34,291.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\multiput(529.06,301.00)(-0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(529.34,301.00)(-5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\put(522.34,312){\rule{0.800pt}{2.200pt}}
\multiput(524.34,312.00)(-4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(520.08,322.00)(-0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(520.34,322.00)(-7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\put(511.34,333){\rule{0.800pt}{2.200pt}}
\multiput(513.34,333.00)(-4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(509.06,343.00)(-0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(509.34,343.00)(-5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(504.08,354.00)(-0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(504.34,354.00)(-7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(494.85,365.38)(-0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(496.92,362.34)(-2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(489.30,370.39)(-0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(491.65,367.34)(-4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\put(483,374.34){\rule{0.964pt}{0.800pt}}
\multiput(485.00,373.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(477,376.84){\rule{1.445pt}{0.800pt}}
\multiput(480.00,375.34)(-3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(470,379.34){\rule{1.686pt}{0.800pt}}
\multiput(473.50,378.34)(-3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(466,380.84){\rule{0.964pt}{0.800pt}}
\multiput(468.00,380.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(458,382.34){\rule{1.927pt}{0.800pt}}
\multiput(462.00,381.34)(-4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(439,382.34){\rule{2.168pt}{0.800pt}}
\multiput(443.50,383.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(435,380.84){\rule{0.964pt}{0.800pt}}
\multiput(437.00,381.34)(-2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(428,379.34){\rule{1.686pt}{0.800pt}}
\multiput(431.50,380.34)(-3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(421,376.84){\rule{1.686pt}{0.800pt}}
\multiput(424.50,378.34)(-3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(417,374.34){\rule{0.964pt}{0.800pt}}
\multiput(419.00,375.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(412.30,373.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(414.65,373.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(403.86,367.06)(-0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(406.93,367.34)(-4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(400.08,359.48)(-0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(400.34,361.74)(-9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(391.08,347.95)(-0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(391.34,350.98)(-7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(384.07,336.63)(-0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(384.34,339.82)(-6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(378.08,327.60)(-0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(378.34,330.30)(-8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(370.08,316.43)(-0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(370.34,319.21)(-7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\put(448.0,385.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(362.84,281){\rule{0.800pt}{2.409pt}}
\multiput(363.34,286.00)(-1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(364.34,270){\rule{0.800pt}{2.400pt}}
\multiput(362.34,276.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(366.84,260){\rule{0.800pt}{2.409pt}}
\multiput(366.34,265.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(368.34,249){\rule{0.800pt}{2.650pt}}
\multiput(367.34,254.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(371.34,236){\rule{0.800pt}{2.800pt}}
\multiput(369.34,243.19)(4.000,-7.188){2}{\rule{0.800pt}{1.400pt}}
\put(375.34,228){\rule{0.800pt}{1.800pt}}
\multiput(373.34,232.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(380.40,222.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(377.34,225.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\put(386.34,213){\rule{0.800pt}{1.200pt}}
\multiput(384.34,215.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(391.38,208.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(388.34,210.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(395.00,205.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(395.00,205.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(402,199.34){\rule{1.686pt}{0.800pt}}
\multiput(402.00,200.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(409,196.84){\rule{2.168pt}{0.800pt}}
\multiput(409.00,198.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(418,194.84){\rule{0.964pt}{0.800pt}}
\multiput(418.00,195.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(365.0,291.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(422.0,196.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(418,129){\usebox{\plotpoint}}
\put(418,127.84){\rule{1.927pt}{0.800pt}}
\multiput(418.00,127.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(426,129.34){\rule{1.686pt}{0.800pt}}
\multiput(426.00,128.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(433,131.34){\rule{2.409pt}{0.800pt}}
\multiput(433.00,130.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(443.00,135.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(443.00,132.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(455.00,140.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(455.00,137.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(472.00,151.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(472.00,148.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(489.00,162.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(489.00,159.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(499.00,172.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(499.00,169.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(510.40,181.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(507.34,181.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(519.40,192.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(516.34,192.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(527.40,202.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(524.34,202.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(538.41,218.00)(0.511,0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(535.34,218.00)(12.000,15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(550.40,236.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(547.34,236.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\put(557.34,249){\rule{0.800pt}{2.400pt}}
\multiput(555.34,249.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(562.38,260.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(559.34,260.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\put(566.34,270){\rule{0.800pt}{2.400pt}}
\multiput(564.34,270.00)(4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\put(569.34,281){\rule{0.800pt}{2.409pt}}
\multiput(568.34,281.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(571.34,291){\rule{0.800pt}{2.409pt}}
\multiput(570.34,291.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(570.84,312){\rule{0.800pt}{2.409pt}}
\multiput(572.34,312.00)(-3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\multiput(569.07,322.00)(-0.536,1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(569.34,322.00)(-6.000,7.541){2}{\rule{0.800pt}{0.833pt}}
\put(561.34,333){\rule{0.800pt}{2.200pt}}
\multiput(563.34,333.00)(-4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\put(558.34,343){\rule{0.800pt}{2.650pt}}
\multiput(559.34,343.00)(-2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\multiput(557.06,354.00)(-0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(557.34,354.00)(-5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\put(550.34,364){\rule{0.800pt}{2.400pt}}
\multiput(552.34,364.00)(-4.000,6.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(548.07,375.00)(-0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(548.34,375.00)(-6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(542.07,385.00)(-0.536,1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(542.34,385.00)(-6.000,7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(536.08,396.00)(-0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(536.34,396.00)(-8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(525.52,407.40)(-0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(527.76,404.34)(-8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(513.74,417.39)(-0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(516.37,414.34)(-5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(504.19,423.38)(-1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(507.60,420.34)(-5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(493.86,428.38)(-1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(497.93,425.34)(-6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(482,431.84){\rule{2.168pt}{0.800pt}}
\multiput(486.50,430.34)(-4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\put(466,434.34){\rule{3.854pt}{0.800pt}}
\multiput(474.00,433.34)(-8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(574.0,301.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(434,434.34){\rule{3.854pt}{0.800pt}}
\multiput(442.00,435.34)(-8.000,-2.000){2}{\rule{1.927pt}{0.800pt}}
\put(425,431.84){\rule{2.168pt}{0.800pt}}
\multiput(429.50,433.34)(-4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(415.54,430.06)(-1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(420.27,430.34)(-8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(404.53,425.06)(-1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(408.26,425.34)(-6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(396.19,420.07)(-0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(399.09,420.34)(-6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(387.85,414.08)(-0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(390.43,414.34)(-10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(375.85,404.08)(-0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(377.92,404.34)(-7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(368.08,391.11)(-0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(368.34,393.56)(-9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(359.08,380.02)(-0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(359.34,382.51)(-8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(351.07,368.08)(-0.536,-1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(351.34,371.54)(-6.000,-7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(345.07,357.63)(-0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(345.34,360.82)(-6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\put(337.34,343){\rule{0.800pt}{2.400pt}}
\multiput(339.34,349.02)(-4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(333.34,333){\rule{0.800pt}{2.200pt}}
\multiput(335.34,338.43)(-4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(331.07,326.08)(-0.536,-1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(331.34,329.54)(-6.000,-7.541){2}{\rule{0.800pt}{0.833pt}}
\put(323.84,312){\rule{0.800pt}{2.409pt}}
\multiput(325.34,317.00)(-3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(450.0,437.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(321.84,291){\rule{0.800pt}{2.409pt}}
\multiput(322.34,296.00)(-1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(320.34,281){\rule{0.800pt}{2.409pt}}
\multiput(321.34,286.00)(-2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(324.0,301.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(319.84,260){\rule{0.800pt}{2.409pt}}
\multiput(319.34,265.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(321.0,270.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(320.84,236){\rule{0.800pt}{3.132pt}}
\multiput(320.34,242.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(323.34,218){\rule{0.800pt}{3.800pt}}
\multiput(321.34,228.11)(4.000,-10.113){2}{\rule{0.800pt}{1.900pt}}
\put(327.34,202){\rule{0.800pt}{3.400pt}}
\multiput(325.34,210.94)(4.000,-8.943){2}{\rule{0.800pt}{1.700pt}}
\put(331.34,192){\rule{0.800pt}{2.200pt}}
\multiput(329.34,197.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(335.34,181){\rule{0.800pt}{2.400pt}}
\multiput(333.34,187.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(340.39,174.63)(0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(337.34,177.82)(6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(346.39,164.63)(0.536,-0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(343.34,167.82)(6.000,-6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(352.40,156.52)(0.514,-0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(349.34,158.76)(10.000,-8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(361.00,148.08)(0.639,-0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(361.00,148.34)(11.472,-11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(375.00,137.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(375.00,137.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(385,131.34){\rule{1.686pt}{0.800pt}}
\multiput(385.00,132.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(392,129.34){\rule{1.686pt}{0.800pt}}
\multiput(392.00,130.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(399,127.84){\rule{2.168pt}{0.800pt}}
\multiput(399.00,128.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(322.0,249.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(408.0,129.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(223,448){\usebox{\plotpoint}}
\multiput(223.00,446.09)(0.984,-0.500){411}{\rule{1.773pt}{0.121pt}}
\multiput(223.00,446.34)(407.320,-209.000){2}{\rule{0.887pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,307){\makebox(0,0){$+$}}
\end{picture}

